Token-sliding realizability for complements, Cartesian-products, and grid graph families

For an integer $k\ge 0$ and a graph $G$, the \emph{token-sliding reconfiguration graph $\mathsf{TS}_k(G)$} has the independent $k$-sets of $G$ as vertices. Two vertices are adjacent if one token can slide along an edge of $G$ and the resulting $k$-set is still independent. We study the following realizability problem: for fixed $k\ge 2$, which graphs are isomorphic to $\mathsf{TS}_k(G)$ for some graph $G$? This inverse viewpoint asks which abstract state spaces can occur exactly under a local token rule. We give positive realizability results for the complement targets $\overline{K_n}$, $\overline{K_{m,n}}$, and $\overline{K_n-e}$, and we determine sharp cutoffs for complements of paths and cycles. We also prove a product formula for token-sliding graphs of disjoint unions and apply it to Cartesian products of complete graphs, paths, and cycles. For every grid $\Gamma_{m,n}=P_m\square P_n$ with $2\le m\le n$, we realize $\Gamma_{m,n}$ at token value $m+n-2$ and at every token value $k\ge 4$. At small token values, we prove that $C_4\square C_n$ is not a $\mathsf{TS}_2$-graph for $n\ge 4$, classify ladders $\Gamma_{2,n}$, and settle the first non-ladder grid: for $k\ge 2$, $\Gamma_{3,3}$ is realizable if and only if $k\ge 4$.

==> figures/c4-normal-types.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\newcommand{\TSsym}{\mathsf{TS}}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[
	vertex/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=18pt,font=\small},
	state/.style={draw,thick,rounded corners=2pt,fill=white,inner sep=3pt,font=\small},
	ghoststate/.style={draw=black!45,thick,rounded corners=2pt,fill=black!6,inner sep=3pt,font=\small,text=black!65},
	edge/.style={thick},
	tableline/.style={draw=black!35},
	rowlabel/.style={font=\small\bfseries},
	title/.style={font=\small\bfseries}
]
\draw[tableline] (-7.6,2.7) rectangle (7.6,-4.25);
\draw[tableline] (-7.6,2.2) -- (7.6,2.2);
\draw[tableline] (-7.6,-0.3) -- (7.6,-0.3);
\draw[tableline] (-5.65,2.7) -- (-5.65,-4.25);
\draw[tableline] (0.45,2.7) -- (0.45,-4.25);

\node[title] at (-2.6,2.45) {star type};
\node[title] at (4.0,2.45) {biclique type};
\node[rowlabel] at (-6.62,0.95) {$H$};
\node[rowlabel] at (-6.62,-2.25) {$\TSsym_2(H)$};

\node[vertex] (sta) at (-4.85,0.95) {$a$};
\node[vertex] (sta1) at (-2.6,1.75) {$a_1$};
\node[vertex] (sta2) at (-1.55,0.95) {$a_2$};
\node[vertex] (sta3) at (-2.6,0.15) {$a_3$};
\node[vertex] (sta4) at (-3.65,0.95) {$a_4$};
\draw[edge] (sta1) -- (sta2) -- (sta3) -- (sta4) -- (sta1);

\node[vertex] (ba1) at (3.05,1.55) {$a_1$};
\node[vertex] (ba2) at (5.0,1.55) {$a_2$};
\node[vertex] (bb1) at (3.05,0.35) {$b_1$};
\node[vertex] (bb2) at (5.0,0.35) {$b_2$};
\draw[edge] (ba1) -- (ba2);
\draw[edge] (bb1) -- (bb2);

\node[state] (ts1) at (-2.6,-0.8) {$\{a,a_1\}$};
\node[state] (ts2) at (-1.0,-1.75) {$\{a,a_2\}$};
\node[state] (ts3) at (-2.6,-2.7) {$\{a,a_3\}$};
\node[state] (ts4) at (-4.2,-1.75) {$\{a,a_4\}$};
\draw[edge] (ts1) -- (ts2) -- (ts3) -- (ts4) -- (ts1);
\node[ghoststate] at (-3.5,-3.65) {$\{a_1,a_3\}$};
\node[ghoststate] at (-1.7,-3.65) {$\{a_2,a_4\}$};

\node[state] (tb11) at (2.0,-0.85) {$\{a_1,b_1\}$};
\node[state] (tb12) at (6.05,-0.85) {$\{a_1,b_2\}$};
\node[state] (tb22) at (6.05,-2.65) {$\{a_2,b_2\}$};
\node[state] (tb21) at (2.0,-2.65) {$\{a_2,b_1\}$};
\draw[edge] (tb11) -- (tb12) -- (tb22) -- (tb21) -- (tb11);
\end{tikzpicture}
\end{adjustbox}
\end{document}


==> figures/c4-product-obstruction.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\newcommand{\TSsym}{\mathsf{TS}}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
% Coordinate map: each panel draws the full product as a cyclic row of
% diamond-shaped C_4-fibers. The left panel has four C_4-fibers, and the right
% panel has five C_4-fibers. Vertices carry short labels used in the cycle lists below.
\begin{tikzpicture}[
	vertex/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=16pt,font=\scriptsize},
	zvertex/.style={circle,draw,thick,fill=black!10,inner sep=1pt,minimum size=18pt,font=\scriptsize},
	edge/.style={semithick},
	wrapedge/.style={semithick,rounded corners=3pt},
	note/.style={font=\small,align=center},
	panel/.style={font=\large\bfseries,align=center},
	cycles/.style={font=\small,align=left,inner sep=1pt}
]

\node[panel] at (-3.60,2.85) {$C_4\square C_4$};
\foreach \j/\x in {0/-5.85,1/-4.35,2/-2.85,3/-1.35} {
	\coordinate (L0\j) at (\x,1.30);
	\coordinate (L1\j) at ({\x+0.42},0.20);
	\coordinate (L2\j) at (\x,-0.90);
	\coordinate (L3\j) at ({\x-0.42},0.20);
	\draw[edge] (L0\j) -- (L1\j) -- (L2\j) -- (L3\j) -- (L0\j);
}
\foreach \i in {0,1,2,3} {
	\draw[edge] (L\i0) -- (L\i1) -- (L\i2) -- (L\i3);
}
\draw[wrapedge] (L00) -- (-5.85,1.95) -- (-1.35,1.95) -- (L03);
\draw[wrapedge] (L10) -- (-5.43,2.35) -- (-0.93,2.35) -- (L13);
\draw[wrapedge] (L20) -- (-5.85,-1.45) -- (-1.35,-1.45) -- (L23);
\draw[wrapedge] (L30) -- (-6.27,-1.80) -- (-1.77,-1.80) -- (L33);
\foreach \i/\j/\lab in {
	1/0/a,2/0/b,3/0/p,
	0/1/c,1/1/j,2/1/g,3/1/q,
	0/2/r,1/2/s,2/2/t,3/2/u,
	0/3/d,1/3/f,2/3/h,3/3/v} {
	\node[vertex] at (L\i\j) {$\lab$};
}
\node[zvertex] at (L00) {$z$};
\node[cycles] at (-3.60,-2.65) {
	\begin{tabular}{@{}l@{}}
	six induced $4$-cycles through $z$:\\
	$zajcz,\ zafdz,\ zpqcz,\ zpvdz,$\\
	$zabpz,\ zcrdz$
	\end{tabular}
};

\node[panel] at (4.10,2.85) {$C_4\square C_5$};
\foreach \j/\x in {0/1.10,1/2.60,2/4.10,3/5.60,4/7.10} {
	\coordinate (R0\j) at (\x,1.30);
	\coordinate (R1\j) at ({\x+0.42},0.20);
	\coordinate (R2\j) at (\x,-0.90);
	\coordinate (R3\j) at ({\x-0.42},0.20);
	\draw[edge] (R0\j) -- (R1\j) -- (R2\j) -- (R3\j) -- (R0\j);
}
\foreach \i in {0,1,2,3} {
	\draw[edge] (R\i0) -- (R\i1) -- (R\i2) -- (R\i3) -- (R\i4);
}
\draw[wrapedge] (R00) -- (1.10,1.95) -- (7.10,1.95) -- (R04);
\draw[wrapedge] (R10) -- (1.52,2.35) -- (7.52,2.35) -- (R14);
\draw[wrapedge] (R20) -- (1.10,-1.45) -- (7.10,-1.45) -- (R24);
\draw[wrapedge] (R30) -- (0.68,-1.80) -- (6.68,-1.80) -- (R34);
\foreach \i/\j/\lab in {
	1/0/a,2/0/b,3/0/p,
	0/1/c,1/1/j,2/1/g,3/1/q,
	0/2/r,1/2/s,2/2/t,3/2/u,
	0/3/w,1/3/x,2/3/y,3/3/m,
	0/4/d,1/4/f,2/4/h,3/4/v} {
	\node[vertex] at (R\i\j) {$\lab$};
}
\node[zvertex] at (R00) {$z$};
\node[cycles] at (4.10,-2.65) {
	\begin{tabular}{@{}l@{}}
	five induced $4$-cycles through $z$:\\
		$zajcz,\ zafdz,\ zpqcz,\ zpvdz,$\\
		$zabpz$
	\end{tabular}
};
\end{tikzpicture}
\end{adjustbox}
\end{document}


==> figures/c6-realization.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\newcommand{\TSsym}{\mathsf{TS}}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[
	vertex/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=18pt,font=\small},
	state/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=26pt,font=\small},
	edge/.style={thick},
	guide/.style={fill=black!7,draw=black!50,densely dotted,rounded corners=2pt},
	note/.style={font=\small},
	component/.style={font=\small}
]
\draw[guide] (-4.55,-0.95) rectangle (2.65,2.85);
\node[note,inner sep=1pt] at (-4.25,2.58) {$H$};

\node[vertex] (a) at (-3.2,1.4) {$a$};
\node[vertex] (b) at (-4.0,0) {$b$};
\node[vertex] (c) at (-2.4,0) {$c$};
\draw[edge] (a) -- (b) -- (c) -- (a);
\node[component] at (-3.2,-0.65) {$K_3$};

\node[vertex] (x) at (-0.8,1.15) {$x$};
\node[vertex] (y) at (-0.8,0.15) {$y$};
\draw[edge] (x) -- (y);
\node[component] at (-0.8,-0.65) {$K_2$};

\node[vertex] (f1) at (1.25,1.65) {};
\node[vertex] (f2) at (1.25,0.95) {};
\node[note] at (1.25,0.35) {$\vdots$};
\node[vertex] (f3) at (1.25,-0.35) {};
\node[component] at (1.25,2.45) {fixed $(k-2)K_1$};

\node[note] at (6.0,2.55) {$\TSsym_k(H)\cong K_3\square K_2$};
\coordinate (pax) at (4.35,1.65);
\coordinate (pbx) at (3.65,0.65);
\coordinate (pcx) at (4.35,-0.35);
\coordinate (pay) at (7.65,1.65);
\coordinate (pby) at (8.35,0.65);
\coordinate (pcy) at (7.65,-0.35);
\draw[edge] (pax) -- (pbx) -- (pcx) -- (pax);
\draw[edge] (pay) -- (pby) -- (pcy) -- (pay);
\draw[edge] (pax) -- (pay);
\draw[edge] (pbx) -- (pby);
\draw[edge] (pcx) -- (pcy);
\node[state] at (pax) {$ax$};
\node[state] at (pbx) {$bx$};
\node[state] at (pcx) {$cx$};
\node[state] at (pay) {$ay$};
\node[state] at (pby) {$by$};
\node[state] at (pcy) {$cy$};
\end{tikzpicture}
\end{adjustbox}
\end{document}


==> figures/edgeless-construction.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
% Coordinate map:
% - Rows C^1, C^2, C^{k-1}, and C^k are drawn at y=4.80, 3.05, -0.35, and -2.10.
% - The visible columns are S_1, S_2, S_{n-1}, and S_n at x=0, 1.80, 4.20, and 6.00.
% - The ellipses indicate omitted intermediate rows and columns.
% - Full edges show the cross-row rule between the first two and last two displayed rows.
% - Half-edges from C^2 and C^{k-1} indicate the same rule for omitted middle rows.
\begin{tikzpicture}[
	vertex/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=21pt,font=\scriptsize},
	guide/.style={fill=black!12,draw=black!65,line width=0.8pt,rounded corners=8pt},
	cross edge/.style={thin,black!34},
	half edge/.style={thin,black!34,line cap=round},
	note/.style={font=\small},
	rowlabel/.style={font=\small}
]
\def\rowleft{-0.55}
\def\rowright{6.55}
\def\rowhalfheight{0.50}
\def\dotsx{3.00}
\def\dotsy{1.35}

\foreach \r/\y/\jlab in {1/4.80/1,2/3.05/2,3/-0.35/{k-1},4/-2.10/k} {
	\begin{pgfonlayer}{background}
		\draw[guide] (\rowleft,\y-\rowhalfheight) rectangle (\rowright,\y+\rowhalfheight);
	\end{pgfonlayer}
	\node[rowlabel] at (-1.70,\y) {$C^{\jlab}\cong K_n$};
	\foreach \i/\ilab/\x in {1/1/0,2/2/1.80,3/{n-1}/4.20,4/n/6.00} {
		\node[vertex] (v-\r-\i) at (\x,\y) {$x_{\ilab}^{\jlab}$};
	}
	\node[note] at (\dotsx,\y) {$\cdots$};
}

\node[note] at (-1.15,\dotsy) {$\vdots$};
\foreach \x in {0,1.80,4.20,6.00} {
	\node[note] at (\x,\dotsy) {$\vdots$};
}
\node[note] at (\dotsx,\dotsy) {$\ddots$};

\begin{pgfonlayer}{background}
	\foreach \a/\b in {1/2,1/3,1/4,2/1,2/3,2/4,3/1,3/2,3/4,4/1,4/2,4/3} {
		\draw[cross edge] (v-1-\a) -- (v-2-\b);
		\draw[cross edge] (v-3-\a) -- (v-4-\b);
	}

	\draw[half edge] (v-2-1.south east) -- (0.80,2.00);
	\draw[half edge] (v-2-1.south east) -- (2.35,2.00);
	\draw[half edge] (v-2-2.south west) -- (1.05,2.00);
	\draw[half edge] (v-2-2.south east) -- (3.05,2.00);
	\draw[half edge] (v-2-3.south west) -- (2.95,2.00);
	\draw[half edge] (v-2-3.south east) -- (5.20,2.00);
	\draw[half edge] (v-2-4.south west) -- (3.65,2.00);
	\draw[half edge] (v-2-4.south west) -- (5.00,2.00);

	\draw[half edge] (v-3-1.north east) -- (0.80,0.70);
	\draw[half edge] (v-3-1.north east) -- (2.35,0.70);
	\draw[half edge] (v-3-2.north west) -- (1.05,0.70);
	\draw[half edge] (v-3-2.north east) -- (3.05,0.70);
	\draw[half edge] (v-3-3.north west) -- (2.95,0.70);
	\draw[half edge] (v-3-3.north east) -- (5.20,0.70);
	\draw[half edge] (v-3-4.north west) -- (3.65,0.70);
	\draw[half edge] (v-3-4.north west) -- (5.00,0.70);
\end{pgfonlayer}

\node[note,black!70] at (0,5.50) {$S_1$};
\node[note,black!70] at (1.80,5.50) {$S_2$};
\node[note,black!70] at (4.20,5.50) {$S_{n-1}$};
\node[note,black!70] at (6.00,5.50) {$S_n$};
\end{tikzpicture}
\end{adjustbox}
\end{document}


==> figures/k4-minus-edge.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\newcommand{\TSsym}{\mathsf{TS}}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[
	vertex/.style={circle,draw,thick,inner sep=1pt,minimum size=18pt,font=\small},
	edge/.style={thick},
	missing/.style={thick,densely dashed},
	label/.style={font=\small}
]
\node[vertex] (A) at (0,0) {$A$};
\node[vertex] (B) at (2.2,0) {$B$};
\node[vertex] (C) at (2.2,2) {$C$};
\node[vertex] (D) at (0,2) {$D$};

\draw[edge] (A) -- (B);
\draw[edge] (A) -- (C);
\draw[edge] (A) -- (D);
\draw[edge] (B) -- (C);
\draw[edge] (B) -- (D);
\draw[missing] (C) -- (D);
\node[label] at (1.1,-0.55) {$K_4-e$};
\end{tikzpicture}
\end{adjustbox}
\end{document}


==> figures/ladder-23-notation.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\newcommand{\TSsym}{\mathsf{TS}}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[
	vertex/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=18pt,font=\small},
	edge/.style={thick},
	rung/.style={thick},
	cell/.style={fill=black!7,draw=black!30,dashed},
	note/.style={font=\small}
]
\coordinate (u1) at (0,1.4);
\coordinate (u2) at (2,1.4);
\coordinate (u3) at (4,1.4);
\coordinate (v1) at (0,0);
\coordinate (v2) at (2,0);
\coordinate (v3) at (4,0);
\filldraw[cell] (u1) rectangle (v2);
\filldraw[cell] (u2) rectangle (v3);
\draw[edge] (u1) -- (u2) -- (u3);
\draw[edge] (v1) -- (v2) -- (v3);
\draw[rung] (u1) -- (v1);
\draw[rung] (u2) -- (v2);
\draw[rung] (u3) -- (v3);
\node[vertex] at (u1) {$u_1$};
\node[vertex] at (u2) {$u_2$};
\node[vertex] at (u3) {$u_3$};
\node[vertex] at (v1) {$v_1$};
\node[vertex] at (v2) {$v_2$};
\node[vertex] at (v3) {$v_3$};
\node[note] at (1,1.9) {cell $1$};
\node[note] at (3,1.9) {cell $2$};
\node[note,rotate=90] at (-0.45,0.7) {rung $1$};
\node[note,rotate=90] at (2.45,0.7) {rung $2$};
\node[note,rotate=90] at (4.45,0.7) {rung $3$};
\end{tikzpicture}
\end{adjustbox}
\end{document}


==> figures/path-gadget.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\newcommand{\TSsym}{\mathsf{TS}}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[
	vertex/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=19pt,font=\small},
	conflict/.style={thick},
	crossing/.style={thick,draw=black!55},
	state/.style={draw,thick,rounded corners=2pt,fill=black!5,inner sep=4pt,font=\scriptsize,align=center},
	stateedge/.style={thick},
	title/.style={font=\small\bfseries}
]
\node[title] at (6.15,1.85) {$G_5$};
\foreach \i/\x in {1/3.15,2/5.15,3/7.15,4/9.15} {
	\node[vertex] (x\i) at (\x,0) {$x_{\i}$};
	\node[vertex] (y\i) at (\x,1.25) {$y_{\i}$};
	\draw[conflict] (x\i) -- (y\i);
}
\draw[crossing] (x1) -- (y2);
\draw[crossing] (x2) -- (y3);
\draw[crossing] (x3) -- (y4);

\node[title] at (6.15,-2.15) {$\TSsym_4(G_5)$};
\node[state] (s0) at (0,-3.05) {$S_0$\\$x_1x_2x_3x_4$};
\node[state] (s1) at (3.1,-3.05) {$S_1$\\$y_1x_2x_3x_4$};
\node[state] (s2) at (6.2,-3.05) {$S_2$\\$y_1y_2x_3x_4$};
\node[state] (s3) at (9.3,-3.05) {$S_3$\\$y_1y_2y_3x_4$};
\node[state] (s4) at (12.4,-3.05) {$S_4$\\$y_1y_2y_3y_4$};
\draw[stateedge] (s0) -- (s1) -- (s2) -- (s3) -- (s4);
\end{tikzpicture}
\end{adjustbox}
\end{document}


==> figures/triangular-strip-interfaces.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\newcommand{\TSsym}{\mathsf{TS}}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[
	rootv/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=19pt,font=\small},
	center/.style={circle,draw,thick,fill=black!12,inner sep=1pt,minimum size=21pt,font=\small},
	rootedge/.style={thick},
	second/.style={thick,draw=black!65},
	third/.style={thick,draw=black!35},
	blocker/.style={thick,draw=black!55},
	forced/.style={thick,draw=black!70},
	panel/.style={font=\small\bfseries},
	note/.style={font=\small,align=center},
	label/.style={font=\scriptsize,inner sep=1pt,fill=white}
]
% Same-center interface.
\node[panel] at (0,2.95) {(a) same-center interface};
\node[center] (c) at (0,0) {$c$};
\foreach \i/\y in {1/1.55,2/0,3/-1.55} {
	\node[rootv] (x\i) at (-2.65,\y) {$x_{\i}$};
	\node[rootv] (y\i) at (2.65,\y) {$y_{\i}$};
}
\draw[blocker] (x1) -- (y2);
\draw[blocker] (x1) -- (y3);
\draw[blocker] (x2) -- (y1);
\draw[blocker] (x2) -- (y3);
\draw[blocker] (x3) -- (y1);
\draw[blocker] (x3) -- (y2);
\foreach \i in {1,2,3} {
	\draw[rootedge] (c) -- (x\i);
	\draw[second] (c) -- (y\i);
}
\node[center] at (c) {$c$};
\node[note] at (0,-2.45) {forced blockers $x_i y_j$\\for all $i\ne j$};

% Leaf-sharing propagation.
\node[panel] at (7.25,2.95) {(b) leaf-sharing interface};
\foreach \i/\x in {1/5.65,2/7.25,3/8.85} {
	\node[rootv] (z\i) at (\x,-1.35) {$x_{\i}$};
}
\node[center] (cr) at (5.45,1.35) {$c_r$};
\node[center] (cs) at (7.25,1.35) {$c_{r+1}$};
\node[center] (ct) at (9.05,1.35) {$c_{r+2}$};
\foreach \i in {1,2,3} {
	\draw[rootedge] (cr) -- (z\i);
	\draw[second] (cs) -- (z\i);
	\draw[third] (ct) -- (z\i);
}
\draw[forced] (cr) to[bend left=26] node[label,above] {forced} (ct);
\node[note] at (7.25,-2.45) {the leaves propagate; three layers\\force the edge $c_r c_{r+2}$};
\end{tikzpicture}
\end{adjustbox}
\end{document}


==> figures/ts2-c5.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}
\usepackage{adjustbox}
\usetikzlibrary{shapes,calc,math,backgrounds,matrix}

\newcommand{\TSsym}{\mathsf{TS}}

\begin{document}
\begin{adjustbox}{max width=\textwidth}
% Coordinate map: the left copy of C_5 is centered at the origin with radius 1.25.
% The right copy of \TSsym_2(C_5) is centered at (5.8,0) and uses compact
% state labels in the same style as the later reconfiguration figures.
\begin{tikzpicture}[
	vertex/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=18pt,font=\small},
	state/.style={circle,draw,thick,fill=white,inner sep=1pt,minimum size=30pt,font=\scriptsize},
	edge/.style={thick},
	title/.style={font=\small\bfseries}
]
\node[title] at (0,2.15) {$C_5$};
\node[vertex] (v1) at (90:1.25) {$v_1$};
\node[vertex] (v2) at (18:1.25) {$v_2$};
\node[vertex] (v3) at (-54:1.25) {$v_3$};
\node[vertex] (v4) at (-126:1.25) {$v_4$};
\node[vertex] (v5) at (162:1.25) {$v_5$};
\draw[edge] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v1);

\node[title] at (5.8,2.25) {$\TSsym_2(C_5)$};
\node[state] (s13) at ($(5.8,0)+(90:1.50)$) {$v_1v_3$};
\node[state] (s14) at ($(5.8,0)+(18:1.50)$) {$v_1v_4$};
\node[state] (s24) at ($(5.8,0)+(-54:1.50)$) {$v_2v_4$};
\node[state] (s25) at ($(5.8,0)+(-126:1.50)$) {$v_2v_5$};
\node[state] (s35) at ($(5.8,0)+(162:1.50)$) {$v_3v_5$};
\draw[edge] (s13) -- (s14) -- (s24) -- (s25) -- (s35) -- (s13);
\end{tikzpicture}
\end{adjustbox}
\end{document}

